Metropolis-Hastings Sampling of Phylogenetic Networks: Correcting for Symmetries

In phylogenetics, Metropolis-Hastings methods are commonly used to sample phylogenetic trees or networks, for example from Bayesian posteriors. These methods generally use transitions that distinguish all nodes involved, and thus require fully labelled representations of phylogenetic networks. We argue that sampling leaf-labelled phylogenetic networks demands a correction for the number of fully labelled representatives of a leaf-labelled network, or, equivalently, for its internal symmetry. Without correction, there is a danger of undersampling networks with internal symmetries. We show that this correction can be realized by a quotient construction on the Metropolis-Hastings Markov chain, which, in practice, requires the calculation of the size of the network's automorphism group. Using $\mu$-vectors, we show that the automorphism group is trivial for orchard networks, and thus also for tree-child networks and trees. This implies that a correction for symmetry is not needed when sampling only from such network classes. More generally, using our Python implementation of the algorithms in this paper, we show that using $\mu$-vectors can significantly speed up calculations of automorphism group sizes and thus of Metropolis-Hastings sampling of leaf-labelled networks.

==> images/networks2-2/A.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 
\node (b) [below right=of r] {};

% Reticulations
\node (r1) [below=of a] {}; 
\node (r2) [below=of b] {};

% Leaves
\node[leaf] (L1) [below=of r1] {A};
\node[leaf] (L2) [below=of r2] {B};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (b);

% Edges to reticulations
\draw[->] (a) -- (r1);
\draw[->] (b) -- (r1); % reticulation 1
\draw[->] (b) -- (r2);
\draw[->] (a) -- (r2); % reticulation 2

% Edges to leaves
\draw[->] (r1) -- (L1);
\draw[->] (r2) -- (L2);

\end{tikzpicture}



==> images/networks2-2/B_A.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 

\node (b) [below left=of a] {}; 
\node (r2) [below right=of b] {};
\node (r1) [below right=of r2] {};

% Leaves
\node[leaf] (L2) [below=of r1] {B};
\node[leaf] (L1) [below=of b, left=of L2] {A};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (r1);

\draw[->] (a) -- (b);
\draw[->] (a) -- (r2); % reticulation 1

\draw[->] (b) -- (r2);
\draw[->] (r2) -- (r1); % reticulation 2

% Edges to leaves
\draw[->] (b) -- (L1);
\draw[->] (r1) -- (L2);

\end{tikzpicture}



==> images/networks2-2/B_B.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 

\node (b) [below left=of a] {}; 
\node (r2) [below right=of b] {};
\node (r1) [below right=of r2] {};

% Leaves
\node[leaf] (L2) [below=of r1] {A};
\node[leaf] (L1) [below=of b, left=of L2] {B};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (r1);

\draw[->] (a) -- (b);
\draw[->] (a) -- (r2); % reticulation 1

\draw[->] (b) -- (r2);
\draw[->] (r2) -- (r1); % reticulation 2

% Edges to leaves
\draw[->] (b) -- (L1);
\draw[->] (r1) -- (L2);

\end{tikzpicture}



==> images/networks2-2/C_A.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 

\node (b) [below right=of a] {}; 
\node (r1) [below left=of b] {};
\node (r2) [below right=of b] {};

% Leaves
\node[leaf] (L2) [below=of r2] {B};
\node[leaf] (L1) [below=of r1] {A};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (r2);

\draw[->] (a) -- (b);
\draw[->] (a) -- (r1); % reticulation 1

\draw[->] (b) -- (r1);
\draw[->] (b) -- (r2); % reticulation 2

% Edges to leaves
\draw[->] (r1) -- (L1);
\draw[->] (r2) -- (L2);

\end{tikzpicture}



==> images/networks2-2/C_B.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 

\node (b) [below right=of a] {}; 
\node (r1) [below left=of b] {};
\node (r2) [below right=of b] {};

% Leaves
\node[leaf] (L2) [below=of r2] {A};
\node[leaf] (L1) [below=of r1] {B};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (r2);

\draw[->] (a) -- (b);
\draw[->] (a) -- (r1); % reticulation 1

\draw[->] (b) -- (r1);
\draw[->] (b) -- (r2); % reticulation 2

% Edges to leaves
\draw[->] (r1) -- (L1);
\draw[->] (r2) -- (L2);

\end{tikzpicture}



==> images/networks2-2/D1_A.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (b) [below=of pr] {}; 
\node (r) [below=of b] {};
\node (a) [below left=of r] {}; 
\node (r1) [below right=of a] {};
\node (r2) [below left=of r1] {}; 


% Leaves
\node[leaf] (L1) [below left=of r2] {A};
\node[leaf] (L2) [below right=of b] {B};

% Edges from root
\draw[->] (b) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (r1);
\draw[->] (a) -- (r1);
\draw[->] (a) -- (r2); % reticulation 1
\draw[->] (r1) -- (r2);
\draw[->] (pr) -- (b); % reticulation 2

% Edges to leaves
\draw[->] (r2) -- (L1);
\draw[->] (b) -- (L2);

\end{tikzpicture}



==> images/networks2-2/D1_B.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (b) [below=of pr] {}; 
\node (r) [below=of b] {};
\node (a) [below left=of r] {}; 
\node (r1) [below right=of a] {};
\node (r2) [below left=of r1] {}; 


% Leaves
\node[leaf] (L1) [below left=of r2] {B};
\node[leaf] (L2) [below right=of b] {A};

% Edges from root
\draw[->] (b) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (r1);
\draw[->] (a) -- (r1);
\draw[->] (a) -- (r2); % reticulation 1
\draw[->] (r1) -- (r2);
\draw[->] (pr) -- (b); % reticulation 2

% Edges to leaves
\draw[->] (r2) -- (L1);
\draw[->] (b) -- (L2);

\end{tikzpicture}



==> images/networks2-2/D2_A.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (b) [below left =of r] {}; 
\node (a) [below=of b] {}; 
\node (r1) [below right=of a] {};
\node (r2) [below left=of r1] {}; 


% Leaves
\node[leaf] (L1) [below=of r2] {A};
\node[leaf] (L2) [below left=of b] {B};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (b) -- (a);
\draw[->] (r) -- (r1);
\draw[->] (a) -- (r1);
\draw[->] (a) -- (r2); % reticulation 1
\draw[->] (r1) -- (r2);
\draw[->] (r) -- (b); % reticulation 2

% Edges to leaves
\draw[->] (r2) -- (L1);
\draw[->] (b) -- (L2);

\end{tikzpicture}



==> images/networks2-2/D2_B.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (b) [below left =of r] {}; 
\node (a) [below=of b] {}; 
\node (r1) [below right=of a] {};
\node (r2) [below left=of r1] {}; 


% Leaves
\node[leaf] (L1) [below=of r2] {B};
\node[leaf] (L2) [below left=of b] {A};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (b) -- (a);
\draw[->] (r) -- (r1);
\draw[->] (a) -- (r1);
\draw[->] (a) -- (r2); % reticulation 1
\draw[->] (r1) -- (r2);
\draw[->] (r) -- (b); % reticulation 2

% Edges to leaves
\draw[->] (r2) -- (L1);
\draw[->] (b) -- (L2);

\end{tikzpicture}



==> images/networks2-2/D3_A.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 
\node (r1) [below right=of a] {};
\node (r2) [below left=of r1] {}; 

\node (b) [below right=of r] {}; 

% Leaves
\node[leaf] (L1) [below=of r2] {A};
\node[leaf] (L2) [below=of b] {B};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (b);
\draw[->] (b) -- (r1);
\draw[->] (a) -- (r2); % reticulation 1
\draw[->] (r1) -- (r2);
\draw[->] (a) -- (r1); % reticulation 2

% Edges to leaves
\draw[->] (r2) -- (L1);
\draw[->] (b) -- (L2);

\end{tikzpicture}



==> images/networks2-2/D3_B.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 
\node (r1) [below right=of a] {};
\node (r2) [below left=of r1] {}; 

\node (b) [below right=of r] {}; 

% Leaves
\node[leaf] (L1) [below=of r2] {B};
\node[leaf] (L2) [below=of b] {A};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (b);
\draw[->] (b) -- (r1);
\draw[->] (a) -- (r2); % reticulation 1
\draw[->] (r1) -- (r2);
\draw[->] (a) -- (r1); % reticulation 2

% Edges to leaves
\draw[->] (r2) -- (L1);
\draw[->] (b) -- (L2);

\end{tikzpicture}



==> images/networks2-2/D4_A.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 
\node (r1) [below right=of b] {};
\node (b) [below right=of a] {}; 
\node[leaf] (L2) [below=of b] {B};
\node (r2) [below=of L2] {}; 
\node[leaf] (L1) [below=of r2] {A};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (r1);
\draw[->] (a) -- (r2);
\draw[->] (a) -- (b); % reticulation 1
\draw[->] (r1) -- (r2);
\draw[->] (b) -- (r1); % reticulation 2

% Edges to leaves
\draw[->] (r2) -- (L1);
\draw[->] (b) -- (L2);

\end{tikzpicture}



==> images/networks2-2/D4_B.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 
\node (r1) [below right=of b] {};
\node (b) [below right=of a] {}; 
\node[leaf] (L2) [below=of b] {A};
\node (r2) [below=of L2] {}; 
\node[leaf] (L1) [below=of r2] {B};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (r1);
\draw[->] (a) -- (r2);
\draw[->] (a) -- (b); % reticulation 1
\draw[->] (r1) -- (r2);
\draw[->] (b) -- (r1); % reticulation 2

% Edges to leaves
\draw[->] (r2) -- (L1);
\draw[->] (b) -- (L2);

\end{tikzpicture}



==> images/networks2-2/D5_A.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 
\node (r1) [below right=of a] {};
\node (b) [below=of a] {}; 
\node (r2) [below=of b] {}; 

% Leaves
\node[leaf] (L1) [below=of r2] {A};
\node[leaf] (L2) [below left=of b] {B};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (r1);
\draw[->] (a) -- (r1);
\draw[->] (a) -- (b); % reticulation 1
\draw[->] (r1) -- (r2);
\draw[->] (b) -- (r2); % reticulation 2

% Edges to leaves
\draw[->] (r2) -- (L1);
\draw[->] (b) -- (L2);

\end{tikzpicture}



==> images/networks2-2/D5_B.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 
\node (r1) [below right=of a] {};
\node (b) [below=of a] {}; 
\node (r2) [below=of b] {}; 

% Leaves
\node[leaf] (L1) [below=of r2] {B};
\node[leaf] (L2) [below left=of b] {A};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (r1);
\draw[->] (a) -- (r1);
\draw[->] (a) -- (b); % reticulation 1
\draw[->] (r1) -- (r2);
\draw[->] (b) -- (r2); % reticulation 2

% Edges to leaves
\draw[->] (r2) -- (L1);
\draw[->] (b) -- (L2);

\end{tikzpicture}



==> images/networks2-2/D6_A.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 
\node (r1) [below right=of a] {};
\node (b) [below=of r1] {}; 
\node (r2) [below left=of b] {}; 

% Leaves
\node[leaf] (L1) [below=of r2] {A};
\node[leaf] (L2) [below right=of b, right of=L1] {B};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (r1);
\draw[->] (a) -- (r1);
\draw[->] (a) -- (r2); % reticulation 1
\draw[->] (r1) -- (b);
\draw[->] (b) -- (r2); % reticulation 2

% Edges to leaves
\draw[->] (r2) -- (L1);
\draw[->] (b) -- (L2);

\end{tikzpicture}



==> images/networks2-2/D6_B.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 
\node (r1) [below right=of a] {};
\node (b) [below=of r1] {}; 
\node (r2) [below left=of b] {}; 

% Leaves
\node[leaf] (L1) [below=of r2] {B};
\node[leaf] (L2) [below right=of b, right of=L1] {A};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (r1);
\draw[->] (a) -- (r1);
\draw[->] (a) -- (r2); % reticulation 1
\draw[->] (r1) -- (b);
\draw[->] (b) -- (r2); % reticulation 2

% Edges to leaves
\draw[->] (r2) -- (L1);
\draw[->] (b) -- (L2);

\end{tikzpicture}



==> images/networks2-2/D7.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 1cm,
    every node/.style={circle,draw,minimum size=.5mm},
    leaf/.style={rectangle,draw=none, minimum size=6mm},
    >=Stealth
]

% Nodes
\node (pr) at (0,0) {}; % root
\node (r) [below=of pr] {};
\node (a) [below left=of r] {}; 
\node (r1) [below right=of a] {};
\node (r2) [below left=of r1] {}; 

\node (b) [below=of r2] {}; 

% Leaves
\node[leaf] (L1) [below left=of b] {A};
\node[leaf] (L2) [below right=of b] {B};

% Edges from root
\draw[->] (pr) -- (r);
\draw[->] (r) -- (a);
\draw[->] (r) -- (r1);
\draw[->] (a) -- (r1);
\draw[->] (a) -- (r2); % reticulation 1
\draw[->] (r1) -- (r2);
\draw[->] (r2) -- (b); % reticulation 2

% Edges to leaves
\draw[->] (b) -- (L1);
\draw[->] (b) -- (L2);

\end{tikzpicture}


